Active Learning for Single Neuron Models with Lipschitz Non-Linearities

We consider the problem of active learning for single neuron models, also sometimes called ``ridge functions'', in the agnostic setting (under adversarial label noise). Such models have been shown to be broadly effective in modeling physical phenomena, and for constructing surrogate data-driven models for partial differential equations. Surprisingly, we show that for a single neuron model with any Lipschitz non-linearity (such as the ReLU, sigmoid, absolute value, low-degree polynomial, among others), strong provable approximation guarantees can be obtained using a well-known active learning strategy for fitting \emph{linear functions} in the agnostic setting. % -- i.e. for the case when there is no non-linearity. Namely, we can collect samples via statistical \emph{leverage score sampling}, which has been shown to be near-optimal in other active learning scenarios. We support our theoretical results with empirical simulations showing that our proposed active learning strategy based on leverage score sampling outperforms (ordinary) uniform sampling when fitting single neuron models.

==> relu_gaussian.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.67]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green111723}{RGB}{1,117,23}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy028127}{RGB}{0,28,127}

\begin{axis}[
style = very thick,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
tick label style={/pgf/number format/fixed},
title={},
x grid style={darkgray176},
xlabel={Sample Sizes},
xmajorgrids,
xmin=7.5, xmax=62.5,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={},
ymajorgrids,
ymin=-0.00154717183531562, ymax=0.0485712581645178,
ytick style={color=black}
]
\addplot [ultra thick, blue, dashed]
table {%
10 0.0152941842618617
20 0.00346075410938869
30 0.00197071898393941
40 0.00198739979550974
50 0.00151357874697398
60 0.00073093861922226
};
\addlegendentry{Leverage score sampling}
\addplot [ultra thick, red, dotted]
table {%
10 0.0462931477099799
20 0.0076300300543609
30 0.00388824118326503
40 0.00239731001001316
50 0.00195835134227851
60 0.00199501534690489
};
\addlegendentry{Uniform sampling}
\end{axis}

\end{tikzpicture}


==> relu_uniform.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.67]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green111723}{RGB}{1,117,23}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy028127}{RGB}{0,28,127}

\begin{axis}[
style = very thick,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,  nodes={scale=0.8, transform shape}},
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.1pt,draw=gray!20},
tick align=outside,
tick label style={/pgf/number format/fixed},
tick pos=left,
% scaled ticks=false,
title={},
x grid style={darkgray176},
xlabel={Sample Sizes},
xmajorgrids,
xmin=20.25, xmax=124.75,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=90.0},
ylabel={Relative Error},
ymajorgrids,
ymin=0.0023571586087109, ymax=0.236669129951777,
ytick style={color=black}
]

\addplot [ultra thick, blue, dashed]
table {%
25 0.100925192973117
40 0.0446895562657606
60 0.0283669392366791
80 0.0181271816077063
100 0.0163842432900762
120 0.0130077027606685
};
\addlegendentry{Leverage score sampling}
\addplot [ultra thick, red, dotted]
table {%
25 0.22601858579982
40 0.0829142346512896
60 0.0396788361775591
80 0.0270738970960071
100 0.022419913252031
120 0.0225479424385879
};
\addlegendentry{Uniform sampling}
\end{axis}

\end{tikzpicture}


==> square_uniform_med.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[scale = 0.67]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green111723}{RGB}{1,117,23}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy028127}{RGB}{0,28,127}

\begin{axis}[
style = very thick,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204,  nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
y tick label style={
                    /pgf/number format/.cd,
                    fixed relative,
                    },
% scaled y ticks = false,
title={},
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.1pt,draw=gray!20},
x grid style={darkgray176},
xlabel={Sample Sizes},
xmajorgrids,
xmin=7.5, xmax=62.5,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={},
ymajorgrids,
ymin=0.00261204948162059, ymax=0.0095381417121235,
ytick style={color=black},
]

\addplot [ultra thick, blue, dashed]
table {%
10 0.00597962557568885
20 0.00404941364163921
40 0.00300233459293011
50 0.00300233459293011
60 0.00292687185573436
};
\addlegendentry{Leverage score sampling}
\addplot [ultra thick, red, dotted]
table {%
10 0.00922331933800973
20 0.00469915742453822
40 0.0034002763146532
50 0.00327380958771711
60 0.00300233459293011
};
\addlegendentry{Uniform sampling}
\end{axis}

\end{tikzpicture}

